RoboScope Kit: Unified Interfaces for Fast and Scalable Embodied-AI Evaluation

Evaluating embodied-AI policies in closed loop across simulation benchmarks such as LIBERO and RoboTwin requires repeated integration, as each benchmark defines its own evaluator, observation layout, and action convention. Evaluation can also be slow: with a StarVLA checkpoint, the 5,000 episodes of RoboTwin Easy take 17.5 hours on four RTX PRO 5000 GPUs. Profiling the official StarVLA evaluators identifies two bottlenecks: alternating between one simulator and inference leaves the GPU at only 14.3% average utilization on LIBERO-Long, while rendering at every control step on RoboTwin means an action-chunk policy reads only one of every 16 rendered observations. We present RoboScope Kit, an evaluation toolkit that integrates each model and benchmark once through a unified interface, keeping each benchmark's native evaluator and scoring, and accelerates evaluation through two mechanisms. (1) Scheduling: simulator workers and policy replicas scale independently, with autotuning sizing both pools to each workload and host. (2) Runtime optimization: the simulation runtime skips unconsumed simulation and rendering work without changing the policy's inputs or outcomes. On a single RTX 4090, RoboScope Kit runs LIBERO-Long 6.2$\times$ faster and 500 RoboTwin Easy episodes 13.2$\times$ faster than StarVLA, and 2.1-7.3$\times$ faster than RLinf and vla-eval. Scaling to four RTX PRO 5000 GPUs, it evaluates all 5,000 RoboTwin Easy episodes in 66 minutes (15.8$\times$ faster). LIBERO-Long success rates stay within 0.3 percentage points of StarVLA, and every RoboTwin episode matches its exact outcome and terminal step.

==> figures/multi_instance_architecture_v2.tex <==
\begin{tikzpicture}[
  box/.style={draw=evoblue, rounded corners=2pt, fill=evolight, align=center,
    minimum height=15mm, text width=24mm, font=\small},
  wide/.style={box, text width=105mm, minimum height=11mm},
  flow/.style={-{Stealth[length=2mm]}, thick, draw=evoblue}
]
\node[wide] (manifest) at (0,0) {Frozen workload and build identity\\
  deterministic partition: instance~$i$ runs work item~$j$ when \mbox{$j \bmod N \mathrel{=} i$}};
\node[box] (a) at (-4.0,-2.0) {Instance $0$\\local queue\\$K_0$ workers\\$g_0$ replicas};
\node[box] (b) at (-1.1,-2.0) {Instance $1$\\local queue\\$K_1$ workers\\$g_1$ replicas};
\node[font=\small] (dots) at (1.35,-2.0) {$\cdots$};
\node[box] (c) at (3.95,-2.0) {Instance $N{-}1$\\local queue\\$K_{N-1}$ workers\\$g_{N-1}$ replicas};
\node[wide] (merge) at (0,-4.0) {Validate the shard set and aggregate benchmark results\\
  counts and official scores; retain each shard's provenance};
\foreach \n in {a, b, c} {
  \draw[flow] (manifest.south) -- ++(0,-0.25) -| (\n.north);
  \draw[flow] (\n.south) -- ++(0,-0.25) -| (merge.north);
}
\end{tikzpicture}

